The influence of the Mach number on the stability of radiative shocks

We study the stability properties of hydrodynamic shocks with finite Mach numbers. The linear analysis supplements previous analyses which took the strong shock limit. We derive the linearised equations for a general specific heat ratio as well as temperature and density power-law cooling functions, corresponding to a range of conditions relevant to interstellar atomic and molecular cooling processes. Boundary conditions corresponding to a return to the upstream temperature ($R$ = 1) and to a cold wall ($R$ = 0) are investigated. We find that for Mach number $M > 5$, the strong shock overstability limits are not significantly modified. For $M < 3$, however, shocks are considerably more stable for most cases. In general, as the shock weakens, the critical values of the temperature power-law index (below which shocks are overstable) are reduced for the overtones more than for the fundamental, which signifies a change in basic behaviour. In the $R$ = 0 scenario, however, we find that the overstability regime and growth rate of the fundamental mode are increased when cooling is under local thermodynamic equilibrium. We provide a possible explanation for the results in terms of a stabilising influence provided downstream but a destabilising effect associated with the shock front. We conclude that the regime of overstability for interstellar atomic shocks is well represented by the strong shock limit unless the upstream gas is hot. Although molecular shocks can be overstable to overtones, the magnetic field provides a significant stabilising influence.

==> (inline-0) <==
\begin{array}{lccccccccc} 
\hline
\mathsf{ \,\,\,\,\,\,\,\,\,\,\,\,}
\hskip 4.cm \rm fundamental \hskip 6.5cm \rm first \hskip 0.1cm  overtone  \\
\hline
\noalign{\smallskip} \noalign{\smallskip}
	 \mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.5cm \mathsf{M = 1.4}
	 \hskip 0.55cm \mathsf{M = 2} 
	 \hskip 0.6cm \mathsf{M = 3}
         \hskip 0.7cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.6cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.6cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.65cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.45cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2} \hskip 0.68cm 0.15868\hskip 0.5cm 0.25826  \hskip 0.5cm 0.28033  \hskip 0.5cm  0.24792   \hskip 0.5cm  0.22699 \hskip 0.5cm  0.22036  \hskip 0.4cm  -0.11795  \hskip 0.55cm 0.15932  \hskip 0.57cm 0.35105  \hskip 0.56cm 0.37958  \hskip 0.42cm  0.36678 \hskip 0.4cm  0.36174 \\
 \mathsf{-1}\hskip 0.3cm -0.00505 \hskip 0.52cm 0.09883 \hskip 0.5cm 0.14289  \hskip 0.5cm 0.13754     \hskip 0.5cm 0.12761  \hskip 0.5cm  0.12418   \hskip 0.4cm  -0.32850   \hskip 0.2cm -0.06753  \hskip 0.57cm 0.13312  \hskip 0.56cm 0.21459  \hskip 0.4cm 0.21670  \hskip 0.4cm 0.21518   \\ 
 \mathsf{-0.5} \hskip 0.1cm -0.09487  \hskip 0.5cm 0.01371   \hskip 0.47cm 0.07180 \hskip 0.5cm 0.08018 \hskip 0.52cm 0.07432  \hskip 0.5cm 0.07209   \hskip 0.4cm -0.44397   \hskip 0.2cm -0.19630  \hskip 0.57cm 0.00248   \hskip 0.55cm  0.11434 \hskip 0.4cm 0.13225  \hskip 0.42cm  0.13237  \\ 
 \mathsf{0.0}\hskip 0.3cm -0.19324 \hskip 0.2cm -0.08116 \hskip 0.1cm -0.01084  \hskip 0.5cm 0.01266    \hskip 0.5cm 0.00988   \hskip 0.5cm 0.00782   \hskip 0.38cm  -0.56824   \hskip 0.2cm  -0.33770  \hskip 0.2cm -0.14700 \hskip 0.2cm  -0.01762 \hskip 0.4cm 0.03008  \hskip 0.42cm  0.03384 \\ 
 \mathsf{0.5}\hskip 0.3cm -0.30449 \hskip 0.2cm -0.19182  \hskip 0.1cm   -0.11488 \hskip 0.13cm  -0.07983  \hskip 0.13cm -0.08218  \hskip 0.17cm -0.09264  \hskip 0.35cm     -0.70485  \hskip 0.2cm  -0.49642  \hskip 0.2cm -0.31672  \hskip 0.2cm -0.18944   \hskip 0.05cm  -0.10965 \hskip 0.04cm -0.08814 \\ 
\noalign{\smallskip}
\hline  \noalign{\smallskip} \noalign{\smallskip} \hline
 \mathsf{\,\,\,\, }
 \hskip 4.cm \rm second  \hskip 0.1cm  overtone \hskip 6.cm \rm third \hskip 0.1cm  overtone  \\
\hline \noalign{\smallskip} \noalign{\smallskip}
 \mathsf{\alpha \,\,\,\,\,\,\, }
 \hskip 0.5cm \mathsf{M = 1.4}
	 \hskip 0.55cm \mathsf{M = 2} 
	 \hskip 0.6cm \mathsf{M = 3}
         \hskip 0.7cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.6cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.6cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.65cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.45cm \mathsf{M = 40}		
     \\
 \hline  
 \noalign{\smallskip}
 \mathsf{-2} \hskip 0.3cm  -0.25737 \hskip 0.56cm 0.11634 \hskip 0.5cm 0.38202   \hskip 0.5cm   0.42270   \hskip 0.5cm  0.40013  \hskip 0.5cm  0.39208    \hskip 0.43cm -0.33910   \hskip 0.52cm  0.07365  \hskip 0.57cm  0.36575  \hskip 0.55cm  0.44685  \hskip 0.42cm   0.43170 \hskip 0.4cm   0.42569 \\
 \mathsf{-1}\hskip 0.3cm  -0.47626 \hskip 0.21cm  -0.14414\hskip 0.5cm  0.11445  \hskip 0.5cm 0.23892     \hskip 0.5cm 0.23577  \hskip 0.5cm  0.23124     \hskip 0.4cm   -0.57060   \hskip 0.2cm -0.19824   \hskip 0.57cm  0.07725  \hskip 0.54cm  0.25465 \hskip 0.4cm  0.27575 \hskip 0.4cm   0.26912  \\ 
 \mathsf{-0.5} \hskip 0.07cm -0.59555  \hskip 0.19cm  -0.28836  \hskip 0.15cm -0.04255 \hskip 0.5cm  0.11200 \hskip 0.52cm  0.13569  \hskip 0.5cm 0.13299   \hskip 0.4cm  -0.69855   \hskip 0.16cm -0.34409  \hskip 0.2cm -0.08671   \hskip 0.55cm  0.10793 \hskip 0.42cm 0.17270  \hskip 0.4cm 0.17295   \\ 
 \mathsf{0.0}\hskip 0.3cm  -0.72470 \hskip 0.2cm -0.44442 \hskip 0.1cm -0.21268  \hskip 0.2cm  -0.05955    \hskip 0.5cm  0.00642   \hskip 0.5cm 0.00826   \hskip 0.38cm  -0.84003   \hskip 0.2cm -0.49686   \hskip 0.2cm -0.25940  \hskip 0.2cm   -0.08286 \hskip 0.4cm   0.03531  \hskip 0.42cm  0.04801  \\ 
 \mathsf{0.5}\hskip 0.3cm -0.86990 \hskip 0.2cm -0.62068  \hskip 0.1cm  -0.39328  \hskip 0.2cm   -0.25618 \hskip 0.13cm -0.18312  \hskip 0.15cm  -0.16055 \hskip 0.38cm -1.00563     \hskip 0.2cm -0.66103  \hskip 0.2cm -0.43953  \hskip 0.2cm  -0.28837  \hskip 0.05cm -0.19206  \hskip 0.04cm -0.16239 \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{array}
\begin{array}{lccccccccc} 
\hline
\mathsf{ \,\,\,\,\,\,\,\,\,\,\,\,}
\hskip 3.5cm \rm fundamental \hskip 6.5cm \rm first \hskip 0.1cm  overtone  \\
\hline
\noalign{\smallskip} \noalign{\smallskip}
	 \mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.3cm \mathsf{M = 1.4}
	 \hskip 0.5cm \mathsf{M = 2} 
	 \hskip 0.5cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.5cm \mathsf{M = 10}
         \hskip 0.5cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.7cm \mathsf{M = 10}
        \hskip 0.5cm \mathsf{M = 40}

    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2}\hskip 0.5cm 0.49769\hskip 0.5cm 0.38303  \hskip 0.4cm 0.31619  \hskip 0.3cm  0.27455   \hskip 0.3cm  0.25269 \hskip 0.5cm  0.24564 \hskip 0.7cm  1.56673 \hskip 0.5cm 1.25451  \hskip 0.5cm 1.05821  \hskip 0.5cm 0.97571 \hskip 0.5cm 0.92570   \hskip 0.5cm 0.90878 \\
 \mathsf{-1}\hskip 0.5cm 0.52576\hskip 0.5cm  0.43733 \hskip 0.4cm 0.38095  \hskip 0.3cm 0.34452   \hskip 0.3cm   0.32110\hskip 0.5cm   0.31276\hskip 0.7cm  1.57364 \hskip 0.5cm 1.26951   \hskip 0.5cm  1.04417   \hskip 0.5cm 0.95685  \hskip 0.5cm  0.91306    \hskip 0.5cm  0.89573  \\
 \mathsf{-0.5}\hskip 0.25cm 0.52151 \hskip 0.5cm  0.44530  \hskip 0.4cm  0.39563   \hskip 0.3cm   0.36700    \hskip 0.3cm  0.34674 \hskip 0.5cm 0.33839  \hskip 0.73cm  1.56899   \hskip 0.5cm 1.26603   \hskip 0.5cm  1.02228  \hskip 0.5cm   0.91709 \hskip 0.5cm  0.88295  \hskip 0.5cm  0.86733 \\
 \mathsf{0.0}\hskip 0.5cm  0.50074 \hskip 0.5cm  0.43772  \hskip 0.4cm   0.39748  \hskip 0.3cm 0.37900    \hskip 0.3cm 0.36711  \hskip 0.5cm 0.36009  \hskip 0.73cm 1.55840  \hskip 0.5cm 1.25445   \hskip 0.5cm  0.98989   \hskip 0.5cm 0.84925  \hskip 0.5cm 0.81847   \hskip 0.5cm 0.80948  \\ 
\mathsf{0.5}\hskip 0.5cm 0.45451  \hskip 0.5cm  0.40529  \hskip 0.4cm 0.37720  \hskip 0.3cm 0.36932   \hskip 0.3cm 0.37161  \hskip 0.5cm 0.36932 \hskip 0.75cm 1.54192  \hskip 0.5cm  1.23597 \hskip 0.5cm  0.94367    \hskip 0.5cm 0.75097  \hskip 0.5cm  0.67845 \hskip 0.5cm   0.68130   \\ 
 \noalign{\smallskip}
\hline  \noalign{\smallskip} \noalign{\smallskip} \hline
 \mathsf{ \,\,\,\,\,}
 \hskip 3.8cm \rm second  \hskip 0.1cm  overtone \hskip 6.1cm \rm third \hskip 0.1cm  overtone  \\
\hline \noalign{\smallskip} \noalign{\smallskip}
\mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.3cm \mathsf{M = 1.4}
	 \hskip 0.5cm \mathsf{M = 2} 
	 \hskip 0.5cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.5cm \mathsf{M = 10}
         \hskip 0.5cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.7cm \mathsf{M = 10}
        \hskip 0.5cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2}\hskip 0.5cm 2.70280  \hskip 0.5cm  2.22769 \hskip 0.4cm  1.90067  \hskip 0.3cm   1.77063   \hskip 0.3cm  1.68329  \hskip 0.5cm  1.65287   \hskip 0.7cm 3.86044  \hskip 0.5cm 3.23086   \hskip 0.5cm  2.72743  \hskip 0.5cm 2.50555 \hskip 0.5cm  2.37952   \hskip 0.5cm 2.33633 \\
 \mathsf{-1}\hskip 0.5cm  2.71810 \hskip 0.5cm  2.22077   \hskip 0.4cm 1.82547   \hskip 0.3cm 1.66545   \hskip 0.3cm 1.59446  \hskip 0.5cm 1.56459  \hskip 0.7cm3.87656   \hskip 0.5cm  3.19712  \hskip 0.5cm 2.61057 \hskip 0.5cm 2.32686  \hskip 0.5cm  2.17500    \hskip 0.5cm    2.18843 \\
 \mathsf{-0.5}\hskip 0.25cm 2.72290  \hskip 0.54cm  2.20614   \hskip 0.4cm  1.77467    \hskip 0.3cm   1.56552     \hskip 0.3cm 1.50713  \hskip 0.47cm 1.48020   \hskip 0.73cm 3.88092     \hskip 0.5cm 3.16737   \hskip 0.5cm  2.53515  \hskip 0.5cm   2.18114  \hskip 0.5cm 2.09166   \hskip 0.5cm  2.05832  \\
 \mathsf{0.0}\hskip 0.5cm 2.72760  \hskip 0.5cm 2.18283   \hskip 0.4cm   1.70942   \hskip 0.3cm 1.43350    \hskip 0.3cm 1.35523  \hskip 0.5cm 1.33649    \hskip 0.73cm  3.88313  \hskip 0.5cm  3.12860   \hskip 0.5cm 2.44235   \hskip 0.5cm 2.00621  \hskip 0.5cm 1.86671    \hskip 0.5cm  1.85210 \\ 
\mathsf{0.5}\hskip 0.5cm   2.73585 \hskip 0.5cm   2.15068  \hskip 0.4cm 1.62404  \hskip 0.3cm  1.26813   \hskip 0.3cm  1.08860 \hskip 0.5cm   1.04335 \hskip 0.75cm 3.88372  \hskip 0.5cm 3.08166 \hskip 0.5cm  2.33224   \hskip 0.5cm  1.79238   \hskip 0.5cm 1.51808   \hskip 0.5cm  1.45950    \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{array}
\begin{array}{lccccccccc} 
\hline
\mathsf{ \,\,\,\,\,\,\,\,\,\,\,\,}
\hskip 3.5cm \rm fundamental \hskip 6.5cm \rm first \hskip 0.1cm  overtone  \\
\hline
\noalign{\smallskip} \noalign{\smallskip}
	 \mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.6cm \mathsf{M = 1.4}
	 \hskip 0.6cm \mathsf{M = 2} 
	 \hskip 0.6cm \mathsf{M = 3}
         \hskip 0.6cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.5cm \mathsf{M = 40}
	 \hskip 0.9cm \mathsf{M = 1.4}
         \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.65cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
        \hskip 0.4cm \mathsf{M = 40}

    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2}\hskip 0.83cm 0.13189  \hskip 0.5cm  0.19818 \hskip 0.42cm  0.19427 \hskip 0.44cm  0.17816   \hskip 0.48cm  0.16996 \hskip 0.5cm  0.16729   \hskip 0.55cm  -0.05599   \hskip 0.46cm 0.26403   \hskip 0.47cm 0.36978  \hskip 0.5cm 0.35914 \hskip 0.47cm 0.34838    \hskip 0.5cm 0.34456 \\
 \mathsf{-1}\hskip 0.5cm -0.00441 \hskip 0.47cm 0.08220  \hskip 0.43cm 0.10656 \hskip 0.46cm 0.10601  \hskip 0.48cm 0.10393 \hskip 0.5cm 0.10314   \hskip 0.52cm -0.23776  \hskip 0.45cm 0.07674   \hskip 0.5cm 0.23030    \hskip 0.5cm  0.24461  \hskip 0.5cm  0.24104    \hskip 0.5cm  0.23943  \\ 
\mathsf{-0.5}\hskip 0.25cm -0.07480  \hskip 0.48cm 0.02392   \hskip 0.43cm 0.06172    \hskip 0.44cm 0.06845      \hskip 0.5cm 0.06920 \hskip 0.5cm 0.06929   \hskip 0.53cm   -0.33698   \hskip 0.1cm -0.02827  \hskip 0.48cm 0.14980  \hskip 0.52cm  0.18295  \hskip 0.5cm  0.18330  \hskip 0.5cm   0.18277 \\
 \mathsf{0.0}\hskip 0.5cm -0.14797  \hskip 0.1cm -0.03902   \hskip 0.42cm 0.01365   \hskip 0.46cm 0.02775    \hskip 0.5cm 0.03128   \hskip 0.5cm 0.03225 \hskip 0.53cm  -0.44318 \hskip 0.1cm  -0.14382    \hskip 0.5cm 0.05429  \hskip 0.5cm   0.11407 \hskip 0.5cm 0.11948  \hskip 0.52cm 0.12011  \\ 
\mathsf{0.5}\hskip 0.5cm -0.22489  \hskip 0.1cm -0.10672  \hskip 0.08cm -0.04008   \hskip 0.1cm -0.01808  \hskip 0.1cm -0.01208  \hskip 0.13cm -0.01027 \hskip 0.54cm -0.55801   \hskip 0.1cm -0.27239  \hskip 0.15cm -0.06258    \hskip 0.5cm 0.03129 \hskip 0.5cm 0.04564 \hskip 0.52cm 0.04752    \\ 
\mathsf{1}\hskip 0.72cm -0.30666   \hskip 0.12cm  -0.18195  \hskip 0.1cm -0.10297   \hskip 0.07cm -0.07202   \hskip 0.1cm  -0.06450  \hskip 0.13cm -0.06236   \hskip 0.54cm -0.68424   \hskip 0.12cm  -0.41747  \hskip 0.15cm  -0.20578   \hskip 0.15cm -0.08035  \hskip 0.15cm -0.05461 \hskip 0.13cm   -0.04217   \\
\noalign{\smallskip}
\hline  \noalign{\smallskip} \noalign{\smallskip} \hline
 \mathsf{ \,\,\,\,\,}
 \hskip 3.8cm \rm second  \hskip 0.1cm  overtone \hskip 6.1cm \rm third \hskip 0.1cm  overtone  \\
\hline \noalign{\smallskip} \noalign{\smallskip}
\mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.65cm \mathsf{M = 1.4}
	 \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.5cm \mathsf{M = 10}
         \hskip 0.5cm \mathsf{M = 40}
	 \hskip 1.cm \mathsf{M = 1.4}
         \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.7cm \mathsf{M = 10}
        \hskip 0.5cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2}\hskip 0.5cm  -0.15510 \hskip 0.5cm  0.26401 \hskip 0.5cm 0.43286 \hskip 0.3cm 0.41340   \hskip 0.5cm 0.39665  \hskip 0.55cm 0.39089  \hskip 0.5cm  -0.21458  \hskip 0.5cm 0.24211  \hskip 0.5cm 0.46031  \hskip 0.5cm 0.44702 \hskip 0.5cm  0.43150  \hskip 0.5cm 0.42621 \\
  \mathsf{-1}\hskip 0.5cm -0.35234 \hskip 0.5cm 0.04138  \hskip 0.5cm 0.27046  \hskip 0.3cm 0.29083 \hskip 0.5cm 0.28211 \hskip 0.55cm  0.27884 \hskip 0.5cm -0.42111  \hskip 0.5cm  0.00388  \hskip 0.5cm  0.27767   \hskip 0.5cm 0.32220 \hskip 0.52cm 0.31513     \hskip 0.5cm 0.31229  \\
 \mathsf{-0.5}\hskip 0.25cm  -0.45919 \hskip 0.16cm -0.08191   \hskip 0.5cm  0.16733    \hskip 0.27cm  0.22224 \hskip 0.55cm 0.21822  \hskip 0.55cm 0.21620  \hskip 0.5cm -0.53220     \hskip 0.15cm -0.12642 \hskip 0.5cm  0.15723  \hskip 0.5cm 0.25036   \hskip 0.5cm  0.24933   \hskip 0.5cm 0.24775  \\
 \mathsf{0.0}\hskip 0.5cm -0.57278  \hskip 0.12cm -0.21457   \hskip 0.5cm 0.04229   \hskip 0.3cm  0.14228    \hskip 0.55cm 0.14578 \hskip 0.55cm 0.14508 \hskip 0.5cm -0.64969 \hskip 0.15cm   -0.26471  \hskip 0.5cm 0.01475   \hskip 0.5cm  0.16249  \hskip 0.5cm 0.17412  \hskip 0.5cm  0.17392 \\ 
\mathsf{0.5}\hskip 0.5cm  -0.69484  \hskip 0.12cm  -0.35772   \hskip 0.12cm -0.10506  \hskip 0.35cm 0.03762   \hskip 0.5cm 0.05945   \hskip 0.55cm 0.06016   \hskip 0.5cm  -0.77540  \hskip 0.15cm -0.41129  \hskip 0.15cm -0.14643    \hskip 0.5cm0.03791  \hskip 0.5cm 0.08229 \hskip 0.5cm 0.08503     \\
\mathsf{1}\hskip 0.7cm -0.82860   \hskip 0.14cm -0.51344    \hskip 0.12cm -0.27149  \hskip 0.03cm -0.11390   \hskip 0.1cm -0.05243   \hskip 0.2cm -0.04859   \hskip 0.5cm -0.91289   \hskip 0.17cm -0.56741  \hskip 0.12cm -0.32169    \hskip 0.15cm -0.14084 \hskip 0.15cm -0.04348  \hskip 0.1cm -0.03113    \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{array}
\begin{array}{lccccccccc} 
\hline
\mathsf{ \,\,\,\,\,\,\,\,\,\,\,\,}
\hskip 3.5cm \rm fundamental \hskip 6.5cm \rm first \hskip 0.1cm  overtone  \\
\hline
\noalign{\smallskip} \noalign{\smallskip}
	 \mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.3cm \mathsf{M = 1.4}
	 \hskip 0.5cm \mathsf{M = 2} 
	 \hskip 0.5cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.5cm \mathsf{M = 10}
         \hskip 0.5cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
        \hskip 0.5cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2}\hskip 0.5cm 0.49898   \hskip 0.5cm 0.39376 \hskip 0.5cm   0.30489   \hskip 0.4cm 0.24931 \hskip 0.3cm  0.22545  \hskip 0.3cm  0.21802  \hskip 0.7cm 1.50492 \hskip 0.5cm  1.27215  \hskip 0.5cm 1.14203 \hskip 0.49cm  1.03289 \hskip 0.35cm 0.97737 \hskip 0.5cm 0.95930 \\
\mathsf{-1}  \hskip 0.5cm 0.51095 \hskip 0.5cm 0.42256 \hskip 0.5cm  0.34659  \hskip 0.4cm  0.29390 \hskip 0.3cm  0.26972  \hskip 0.3cm   0.26210  \hskip 0.7cm  1.51568 \hskip 0.5cm 1.27464  \hskip 0.5cm  1.12782   \hskip 0.49cm 1.02682   \hskip 0.35cm 0.97073  \hskip 0.5cm  0.95221    \\
 \mathsf{-0.5}\hskip 0.27cm  0.50429  \hskip 0.5cm  0.42670   \hskip 0.5cm  0.35989  \hskip 0.38cm   0.31075     \hskip 0.3cm 0.28687 \hskip 0.3cm 0.27922   \hskip 0.73cm 1.51588    \hskip 0.48cm  1.26981 \hskip 0.5cm  1.10822  \hskip 0.5cm 1.01444  \hskip 0.35cm  0.95975   \hskip 0.48cm 0.94120  \\
 \mathsf{0.0}  \hskip 0.5cm 0.48748  \hskip 0.5cm  0.42303  \hskip 0.5cm 0.36770    \hskip 0.4cm 0.32441   \hskip 0.3cm 0.30149    \hskip 0.3cm 0.29389  \hskip 0.5cm \hskip 0.2cm 1.51247 \hskip 0.5cm  1.26093  \hskip 0.5cm 1.07935     \hskip 0.5cm  0.99119  \hskip 0.35cm 0.94052   \hskip 0.5cm  0.92221     \\ 
\mathsf{0.5}\hskip 0.5cm 0.45759  \hskip 0.5cm  0.40898 \hskip 0.5cm 0.36773  \hskip 0.4cm 0.33358  \hskip 0.3cm 0.31304  \hskip 0.3cm 0.30569   \hskip 0.7cm 1.50540  \hskip 0.5cm 1.24721  \hskip 0.5cm  1.04134   \hskip 0.5cm 0.94920   \hskip 0.35cm 0.90708 \hskip 0.5cm  0.88992   \\ 
\mathsf{1}\hskip 0.72cm  0.40896 \hskip 0.52cm 0.37941   \hskip 0.5cm 0.35502   \hskip 0.4cm 0.33407  \hskip 0.3cm 0.31902   \hskip 0.3cm 0.31254   \hskip 0.72cm  1.49504 \hskip 0.48cm 1.22768  \hskip 0.53cm   0.99372  \hskip 0.47cm 0.87684 \hskip 0.35cm 0.84445 \hskip 0.5cm 0.83179    \\ 
 \noalign{\smallskip}
\hline  \noalign{\smallskip} \noalign{\smallskip} \hline
 \mathsf{ \,\,\,\,\,}
 \hskip 3.8cm \rm second  \hskip 0.1cm  overtone \hskip 6.1cm \rm third \hskip 0.1cm  overtone  \\
\hline \noalign{\smallskip} \noalign{\smallskip}
\mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.3cm \mathsf{M = 1.4}
	 \hskip 0.5cm \mathsf{M = 2} 
	 \hskip 0.5cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.5cm \mathsf{M = 10}
         \hskip 0.5cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.7cm \mathsf{M = 10}
        \hskip 0.5cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2}\hskip 0.5cm 2.63136 \hskip 0.5cm 2.26258 \hskip 0.4cm  2.03580  \hskip 0.3cm 1.85521   \hskip 0.3cm 1.75898  \hskip 0.5cm 1.72734  \hskip 0.7cm  3.78642   \hskip 0.5cm 3.27964  \hskip 0.5cm 2.91024  \hskip 0.5cm  2.64871 \hskip 0.5cm  2.51055  \hskip 0.5cm 2.46531 \\
 \mathsf{-1}\hskip 0.5cm  2.65103 \hskip 0.5cm  2.25191 \hskip 0.4cm  1.96991 \hskip 0.3cm 1.80674  \hskip 0.3cm 1.71169  \hskip 0.5cm  1.67991 \hskip 0.7cm  3.80807   \hskip 0.5cm  3.25744   \hskip 0.5cm  2.80433    \hskip 0.5cm 2.56425 \hskip 0.5cm   2.42987    \hskip 0.5cm 2.38504  \\
 \mathsf{-0.5}\hskip 0.25cm  2.65732 \hskip 0.53cm  2.24193   \hskip 0.39cm 1.92143   \hskip 0.3cm 1.76504      \hskip 0.3cm 1.67351   \hskip 0.5cm  1.64191  \hskip 0.71cm 3.81513    \hskip 0.5cm 3.24056  \hskip 0.5cm 2.73687   \hskip 0.47cm 2.49563  \hskip 0.53cm  2.36767  \hskip 0.5cm  2.32344   \\
 \mathsf{0.0}\hskip 0.5cm 2.66122   \hskip 0.5cm 2.22764    \hskip 0.4cm  1.86580  \hskip 0.3cm 1.70217    \hskip 0.3cm 1.61873  \hskip 0.5cm 1.58778 \hskip 0.73cm  3.81947 \hskip 0.5cm 3.21813   \hskip 0.47cm  2.66391  \hskip 0.5cm  2.39541 \hskip 0.5cm  2.28046  \hskip 0.5cm  2.23764  \\ 
\mathsf{0.5}\hskip 0.5cm   2.66295  \hskip 0.5cm  2.20739   \hskip 0.4cm 1.80436  \hskip 0.3cm  1.60594   \hskip 0.3cm 1.53512   \hskip 0.5cm 1.50635 \hskip 0.73cm  3.82104  \hskip 0.5cm 3.18878  \hskip 0.47cm 2.58310    \hskip 0.5cm   2.25152 \hskip 0.5cm 2.15010   \hskip 0.5cm 2.11156     \\
\mathsf{1}\hskip 0.73cm 2.66331    \hskip 0.5cm 2.17960   \hskip 0.4cm 1.73345  \hskip 0.3cm 1.47113    \hskip 0.3cm 1.39343   \hskip 0.5cm 1.37162 \hskip 0.73cm 3.81994   \hskip 0.5cm 3.15190  \hskip 0.5cm  2.48765   \hskip 0.5cm 2.06884  \hskip 0.5cm 1.93489   \hskip 0.5cm 1.90926     \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{array}
\begin{array}{lccccccccc} 
\hline
\mathsf{ \,\,\,\,\,\,\,\,\,\,\,\,}
\hskip 4.cm \rm fundamental \hskip 6.5cm \rm first \hskip 0.1cm  overtone  \\
\hline
\noalign{\smallskip} \noalign{\smallskip}
	 \mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.5cm \mathsf{M = 1.4}
	 \hskip 0.55cm \mathsf{M = 2} 
	 \hskip 0.6cm \mathsf{M = 3}
         \hskip 0.7cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.6cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.6cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.65cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.45cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2} \hskip 0.3cm -0.08907 \hskip 0.55cm 0.03785   \hskip 0.5cm 0.09425  \hskip 0.5cm 0.08660    \hskip 0.5cm 0.07616   \hskip 0.5cm 0.07278    \hskip 0.35cm -0.43497  \hskip 0.2cm -0.12291 \hskip 0.57cm 0.12198  \hskip 0.58cm 0.20607  \hskip 0.42cm 0.19967 \hskip 0.43cm 0.19548  \\
 \mathsf{-1}\hskip 0.3cm -0.18752 \hskip 0.2cm -0.05832  \hskip 0.47cm  0.01949 \hskip 0.5cm  0.03530 \hskip 0.5cm 0.02885  \hskip 0.5cm 0.02726   \hskip 0.37cm -0.57272  \hskip 0.22cm -0.28452    \hskip 0.2cm -0.03932    \hskip 0.58cm 0.10080 \hskip 0.41cm  0.11901     \hskip 0.4cm   0.11778 \\
 \mathsf{-0.5} \hskip 0.1cm -0.24246  \hskip 0.15cm   -0.11341   \hskip 0.14cm -0.02624   \hskip 0.5cm 0.00082 \hskip 0.13cm -0.00116  \hskip 0.17cm -0.00203   \hskip 0.35cm -0.64925    \hskip 0.2cm  -0.37618  \hskip 0.2cm -0.13440  \hskip 0.58cm 0.02407  \hskip 0.4cm  0.06848 \hskip 0.42cm  0.06969  \\ 
 \mathsf{0.0}\hskip 0.3cm -0.30305 \hskip 0.2cm -0.17573 \hskip 0.1cm -0.08134   \hskip 0.14cm -0.04077    \hskip 0.13cm -0.03946   \hskip 0.17cm -0.04810  \hskip 0.35cm  -0.73312    \hskip 0.23cm -0.47828  \hskip 0.2cm  -0.24124 \hskip 0.2cm -0.07681 \hskip 0.4cm 0.00236  \hskip 0.42cm 0.01003\\ 
 \mathsf{0.5}\hskip 0.3cm   -0.37197 \hskip 0.2cm -0.24902  \hskip 0.1cm -0.15085   \hskip 0.13cm   -0.10024 \hskip 0.13cm -0.09414 \hskip 0.2cm  -0.10108  \hskip 0.35cm   -0.82780     \hskip 0.2cm -0.59743    \hskip 0.2cm  -0.36502 \hskip 0.2cm  -0.20039  \hskip 0.05cm  -0.10065  \hskip 0.06cm -0.07373 \\ 
\noalign{\smallskip}
\hline  \noalign{\smallskip} \noalign{\smallskip} \hline
 \mathsf{\,\,\,\, }
 \hskip 4.cm \rm second  \hskip 0.1cm  overtone \hskip 6.cm \rm third \hskip 0.1cm  overtone  \\
\hline \noalign{\smallskip} \noalign{\smallskip}
 \mathsf{\alpha \,\,\,\,\,\,\, }
 \hskip 0.6cm \mathsf{M = 1.4}
	 \hskip 0.55cm \mathsf{M = 2} 
	 \hskip 0.6cm \mathsf{M = 3}
         \hskip 0.7cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.6cm \mathsf{M = 40}
	 \hskip 0.79cm \mathsf{M = 1.4}
         \hskip 0.6cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.65cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.45cm \mathsf{M = 40}		
     \\
 \hline  
 \noalign{\smallskip}
 \mathsf{-2} \hskip 0.4cm  -0.57036 \hskip 0.21cm  -0.18591 \hskip 0.5cm  0.11156  \hskip 0.52cm 0.22028  \hskip 0.57cm  0.20230   \hskip 0.54cm  0.19517    \hskip 0.43cm -0.65336  \hskip 0.22cm -0.23439  \hskip 0.52cm 0.07975   \hskip 0.55cm  0.25616  \hskip 0.42cm  0.25394 \hskip 0.4cm 0.24798   \\
 \mathsf{-1}\hskip 0.4cm -0.71485 \hskip 0.21cm -0.36758 \hskip 0.15cm -0.08123   \hskip 0.52cm 0.08682     \hskip 0.57cm  0.10571  \hskip 0.54cm  0.10248       \hskip 0.43cm -0.80728 \hskip 0.2cm -0.41541  \hskip 0.2cm -0.12031  \hskip 0.54cm 0.09856   \hskip 0.4cm  0.15890  \hskip 0.38cm  0.15543    \\ 
 \mathsf{-0.5} \hskip 0.15cm -0.79526  \hskip 0.21cm -0.46820  \hskip 0.15cm  -0.18847 \hskip 0.2cm -0.01425  \hskip 0.55cm 0.04151  \hskip 0.5cm 0.04193   \hskip 0.43cm -0.89457    \hskip 0.2cm -0.51186   \hskip 0.2cm -0.22976    \hskip 0.2cm -0.01835  \hskip 0.4cm 0.09064  \hskip 0.4cm 0.09064   \\ 
 \mathsf{0.0}\hskip 0.35cm  -0.88418 \hskip 0.23cm -0.57901 \hskip 0.15cm  -0.30233  \hskip 0.2cm -0.13460    \hskip 0.2cm -0.04734    \hskip 0.15cm -0.03364   \hskip 0.38cm -0.99360   \hskip 0.22cm -0.61432   \hskip 0.2cm  -0.34581  \hskip 0.2cm -0.15097   \hskip 0.05cm -0.02300   \hskip 0.05cm -0.00632    \\ 
\mathsf{0.5}\hskip 0.35cm  -0.98658   \hskip 0.23cm  -0.70854  \hskip 0.15cm -0.42526  \hskip 0.2cm -0.26062  \hskip 0.2cm -0.17023  \hskip 0.15cm  -0.12223 \hskip 0.4cm  -1.11324  \hskip 0.22cm  -0.72772  \hskip 0.2cm  -0.47406   \hskip 0.2cm -0.28919 \hskip 0.05cm -0.18986 \hskip 0.05cm  -0.16158    \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{array}
\begin{array}{lccccccccc} 
\hline
\mathsf{ \,\,\,\,\,\,\,\,\,\,\,\,}
\hskip 3.5cm \rm fundamental \hskip 6.5cm \rm first \hskip 0.1cm  overtone  \\
\hline
\noalign{\smallskip} \noalign{\smallskip}
	 \mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.3cm \mathsf{M = 1.4}
	 \hskip 0.5cm \mathsf{M = 2} 
	 \hskip 0.5cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.5cm \mathsf{M = 10}
         \hskip 0.5cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.7cm \mathsf{M = 10}
        \hskip 0.5cm \mathsf{M = 40}

    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2}\hskip 0.5cm 0.39767  \hskip 0.5cm   0.34552 \hskip 0.4cm  0.29282 \hskip 0.3cm 0.24754    \hskip 0.3cm 0.21898 \hskip 0.5cm  0.20952 \hskip 0.7cm 1.42551  \hskip 0.5cm 1.13970  \hskip 0.5cm 0.87852   \hskip 0.5cm  0.76775 \hskip 0.5cm 0.70466    \hskip 0.5cm  0.68182  \\
 \mathsf{-1}\hskip 0.5cm 0.36781 \hskip 0.52cm  0.33964  \hskip 0.4cm 0.30142   \hskip 0.3cm   0.26912    \hskip 0.3cm 0.24299  \hskip 0.5cm 0.23295     \hskip 0.7cm 1.42305    \hskip 0.5cm  1.14322  \hskip 0.5cm 0.86075  \hskip 0.5cm  0.72474  \hskip 0.5cm  0.67767  \hskip 0.5cm  0.65645   \\ 
 \mathsf{-0.5}\hskip 0.25cm 0.33927 \hskip 0.5cm 0.32565  \hskip 0.4cm  0.29805 \hskip 0.33cm 0.27453   \hskip 0.3cm 0.25310 \hskip 0.5cm 0.24316   \hskip 0.7cm  1.41915    \hskip 0.5cm  1.14098 \hskip 0.5cm   0.84834  \hskip 0.5cm 0.68781  \hskip 0.5cm  0.64858    \hskip 0.5cm 0.63132  \\
 \mathsf{0.0}\hskip 0.5cm  0.29464  \hskip 0.5cm 0.29888   \hskip 0.4cm  0.28562   \hskip 0.3cm  0.27146   \hskip 0.3cm 0.25888   \hskip 0.5cm 0.24996 \hskip 0.73cm 1.41348 \hskip 0.5cm  1.13617  \hskip 0.5cm 0.83129   \hskip 0.5cm  0.64222  \hskip 0.5cm  0.59451   \hskip 0.5cm   0.58847 \\ 
\mathsf{0.5}\hskip 0.5cm 0.21712  \hskip 0.5cm 0.24788  \hskip 0.4cm 0.25585  \hskip 0.3cm 0.25089  \hskip 0.3cm  0.24871 \hskip 0.5cm 0.24129   \hskip 0.73cm  1.40631  \hskip 0.5cm  1.13033  \hskip 0.5cm 0.80805    \hskip 0.5cm 0.58709  \hskip 0.5cm  0.49800 \hskip 0.5cm   0.50684   \\ 
 \noalign{\smallskip}
\hline  \noalign{\smallskip} \noalign{\smallskip} \hline
 \mathsf{ \,\,\,\,\,}
 \hskip 3.8cm \rm second  \hskip 0.1cm  overtone \hskip 6.1cm \rm third \hskip 0.1cm  overtone  \\
\hline \noalign{\smallskip} \noalign{\smallskip}
\mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.3cm \mathsf{M = 1.4}
	 \hskip 0.5cm \mathsf{M = 2} 
	 \hskip 0.5cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.5cm \mathsf{M = 10}
         \hskip 0.5cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.7cm \mathsf{M = 10}
        \hskip 0.5cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2}\hskip 0.5cm 2.51951 \hskip 0.5cm  2.05299 \hskip 0.4cm 1.59806 \hskip 0.3cm  1.38665   \hskip 0.3cm  1.26776 \hskip 0.5cm 1.22410  \hskip 0.7cm 3.61360  \hskip 0.5cm  2.98051  \hskip 0.5cm  2.29947  \hskip 0.5cm 1.94264 \hskip 0.5cm 1.78333   \hskip 0.5cm  1.73160  \\
 \mathsf{-1}\hskip 0.5cm  2.52999 \hskip 0.5cm    2.04442 \hskip 0.4cm  1.55067  \hskip 0.3cm 1.27794  \hskip 0.3cm 1.18072  \hskip 0.5cm 1.13988  \hskip 0.7cm 3.62365  \hskip 0.5cm 2.95808   \hskip 0.5cm  2.23096   \hskip 0.5cm 1.78896 \hskip 0.5cm   1.66263   \hskip 0.5cm 1.61282  \\
 \mathsf{-0.5}\hskip 0.25cm 2.53537 \hskip 0.53cm   2.03446  \hskip 0.4cm 1.51972   \hskip 0.3cm 1.20427      \hskip 0.3cm  1.10224 \hskip 0.49cm 1.06610  \hskip 0.71cm  3.62743   \hskip 0.5cm   2.94199 \hskip 0.5cm 2.18769  \hskip 0.5cm  1.69702  \hskip 0.5cm 1.55241   \hskip 0.5cm  1.51463 \\
 \mathsf{0.0}\hskip 0.5cm  2.54216 \hskip 0.5cm   2.01994   \hskip 0.4cm 1.48060   \hskip 0.3cm 1.12023    \hskip 0.3cm  0.97544  \hskip 0.5cm0.94493  \hskip 0.73cm  3.63051 \hskip 0.5cm 2.92293   \hskip 0.5cm  2.13719 \hskip 0.5cm 1.59173   \hskip 0.5cm 1.38004  \hskip 0.5cm  1.35762  \\ 
 \mathsf{0.5}\hskip 0.5cm 2.55310  \hskip 0.5cm  1.99970  \hskip 0.4cm 1.43197   \hskip 0.3cm 1.02115  \hskip 0.3cm  0.79237  \hskip 0.5cm 0.71582   \hskip 0.73cm   3.63317    \hskip 0.5cm  2.90127  \hskip 0.5cm   2.08102 \hskip 0.5cm   1.46210  \hskip 0.5cm 1.12000   \hskip 0.5cm  1.02439\\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{array}
\begin{array}{lccccccccc} 
\hline
\mathsf{ \,\,\,\,\,\,\,\,\,\,\,\,}
\hskip 4.cm \rm fundamental \hskip 6.5cm \rm first \hskip 0.1cm  overtone  \\
\hline
\noalign{\smallskip} \noalign{\smallskip}
	 \mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.5cm \mathsf{M = 1.4}
	 \hskip 0.55cm \mathsf{M = 2} 
	 \hskip 0.6cm \mathsf{M = 3}
         \hskip 0.7cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.6cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.6cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.65cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.45cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2} \hskip 0.32cm -0.09916 \hskip 0.52cm 0.02373  \hskip 0.47cm 0.06491  \hskip 0.45cm 0.06548   \hskip 0.5cm 0.06276  \hskip 0.5cm  0.06168 \hskip 0.4cm   -0.38508 \hskip 0.2cm -0.02766    \hskip 0.54cm 0.18108 \hskip 0.57cm  0.20098 \hskip 0.4cm  0.19312\hskip 0.49cm 0.18986    \\
 \mathsf{-1}\hskip 0.3cm -0.18016 \hskip 0.2cm -0.04894 \hskip 0.45cm 0.01531 \hskip 0.45cm 0.02769   \hskip 0.5cm 0.02924     \hskip 0.5cm 0.02951   \hskip 0.38cm -0.50806  \hskip 0.2cm -0.16818 \hskip 0.55cm 0.07156 \hskip 0.57cm 0.13468  \hskip 0.43cm 0.13438  \hskip 0.47cm 0.13306     \\ 
 \mathsf{-0.5} \hskip 0.07cm -0.22339   \hskip 0.17cm -0.08837   \hskip 0.1cm -0.01312  \hskip 0.48cm 0.00598  \hskip 0.5cm 0.00976  \hskip 0.49cm 0.01074   \hskip 0.4cm -0.57519   \hskip 0.2cm  -0.24699 \hskip 0.54cm 0.00248   \hskip 0.57cm 0.09458  \hskip 0.45cm  0.10022  \hskip 0.45cm 0.09991  \\ 
 \mathsf{0.0}\hskip 0.3cm -0.26895 \hskip 0.2cm -0.13126  \hskip 0.1cm -0.04541  \hskip 0.13cm -0.01860    \hskip 0.1cm -0.01207   \hskip 0.15cm -0.01087  \hskip 0.38cm -0.64711    \hskip 0.2cm -0.33298  \hskip 0.2cm -0.07822   \hskip 0.53cm 0.04517  \hskip 0.45cm 0.06099  \hskip 0.45cm  0.06204\\ 
 \mathsf{0.5}\hskip 0.3cm -0.31737 \hskip 0.2cm -0.17851   \hskip 0.1cm -0.08314\hskip 0.13cm -0.04725   \hskip 0.1cm -0.03923  \hskip 0.17cm -0.03683  \hskip 0.38cm -0.72508 \hskip 0.2cm  -0.42798   \hskip 0.2cm  -0.17185  \hskip 0.2cm -0.02097   \hskip 0.41cm 0.01409   \hskip 0.44cm 0.01680 \\ 
  \mathsf{1}\hskip 0.53cm -0.36942 \hskip 0.2cm  -0.23137   \hskip 0.1cm -0.12855  \hskip 0.13cm -0.08227   \hskip 0.1cm  -0.07193 \hskip 0.17cm -0.07000  \hskip 0.41cm  -0.81113  \hskip 0.2cm  -0.53542   \hskip 0.2cm  -0.28032  \hskip 0.2cm  -0.11287  \hskip 0.05cm -0.04652   \hskip 0.07cm  -0.04034\\ 
\noalign{\smallskip}
\hline  \noalign{\smallskip} \noalign{\smallskip} \hline
 \mathsf{\,\,\,\, }
 \hskip 4.cm \rm second  \hskip 0.1cm  overtone \hskip 6.cm \rm third \hskip 0.1cm  overtone  \\
\hline \noalign{\smallskip} \noalign{\smallskip}
 \mathsf{\alpha \,\,\,\,\,\,\, }
 \hskip 0.5cm \mathsf{M = 1.4}
	 \hskip 0.55cm \mathsf{M = 2} 
	 \hskip 0.6cm \mathsf{M = 3}
         \hskip 0.7cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.6cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.6cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.65cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.45cm \mathsf{M = 40}		
     \\
 \hline  
 \noalign{\smallskip}
 \mathsf{-2} \hskip 0.35cm -0.49741 \hskip 0.17cm -0.06810 \hskip 0.43cm 0.21104  \hskip 0.5cm 0.23521    \hskip 0.5cm 0.25707   \hskip 0.5cm  0.21305  \hskip 0.4cm -0.56359 \hskip 0.2cm -0.10633  \hskip 0.55cm 0.20681   \hskip 0.54cm  0.26949  \hskip 0.5cm 0.25707  \hskip 0.46cm 0.25199  \\
 \mathsf{-1}\hskip 0.3cm  -0.62945 \hskip 0.21cm -0.22816 \hskip 0.5cm 0.06747   \hskip 0.43cm  0.16031   \hskip 0.5cm 0.15319 \hskip 0.5cm 0.14976  \hskip 0.4cm -0.70059 \hskip 0.2cm -0.27195   \hskip 0.57cm 0.04338  \hskip 0.52cm 0.19044  \hskip 0.5cm  0.19003  \hskip 0.5cm   0.18698   \\ 
 \mathsf{-0.5} \hskip 0.1cm  -0.70123   \hskip 0.15cm -0.31545  \hskip 0.1cm -0.01952 \hskip 0.5cm 0.11185  \hskip 0.49cm 0.11368   \hskip 0.5cm 0.11162     \hskip 0.4cm -0.77478    \hskip 0.2cm  -0.36048  \hskip 0.19cm -0.05184     \hskip 0.55cm 0.13461  \hskip 0.5cm 0.14948   \hskip 0.5cm  0.14757  \\ 
 \mathsf{0.0}\hskip 0.3cm   -0.77819 \hskip 0.2cm -0.40846 \hskip 0.1cm  -0.11586  \hskip 0.5cm 0.04696    \hskip 0.47cm 0.06709     \hskip 0.5cm 0.06662   \hskip 0.4cm  -0.85423   \hskip 0.2cm   -0.45317  \hskip 0.19cm -0.15507  \hskip 0.55cm  0.05470   \hskip 0.5cm 0.10113   \hskip 0.5cm 0.10060   \\ 
 \mathsf{0.5}\hskip 0.3cm -0.86211   \hskip 0.2cm  -0.50851 \hskip 0.1cm -0.22079   \hskip 0.15cm -0.04384   \hskip 0.47cm 0.00933   \hskip 0.5cm 0.01158  \hskip 0.4cm -0.94096     \hskip 0.18cm -0.55079  \hskip 0.2cm -0.26576  \hskip 0.2cm -0.05446   \hskip 0.5cm  0.03875  \hskip 0.5cm 0.04128 \\ 
 \mathsf{1}\hskip 0.5cm -0.95617   \hskip 0.2cm -0.61851  \hskip 0.13cm -0.33392   \hskip 0.15cm  -0.16012  \hskip 0.1cm -0.07132   \hskip 0.15cm -0.05891  \hskip 0.4cm  -1.03869     \hskip 0.2cm -0.65535  \hskip 0.2cm -0.38419  \hskip 0.2cm -0.18354  \hskip 0.1cm -0.05996 \hskip 0.13cm -0.04195  \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{array}
\begin{array}{lccccccccc} 
\hline
\mathsf{ \,\,\,\,\,\,\,\,\,\,\,\,}
\hskip 3.5cm \rm fundamental \hskip 6.5cm \rm first \hskip 0.1cm  overtone  \\
\hline
\noalign{\smallskip} \noalign{\smallskip}
	 \mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.3cm \mathsf{M = 1.4}
	 \hskip 0.5cm \mathsf{M = 2} 
	 \hskip 0.5cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.5cm \mathsf{M = 10}
         \hskip 0.5cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.7cm \mathsf{M = 10}
        \hskip 0.5cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2}\hskip 0.5cm 0.38868 \hskip 0.5cm 0.33930 \hskip 0.4cm 0.27263 \hskip 0.3cm 0.21689    \hskip 0.3cm  0.19035  \hskip 0.5cm  0.18196 \hskip 0.7cm   1.38127 \hskip 0.5cm 1.13340  \hskip 0.5cm  0.93707 \hskip 0.47cm 0.80891 \hskip 0.49cm  0.73527   \hskip 0.5cm  0.71091 \\
 \mathsf{-1}\hskip 0.5cm 0.35902 \hskip 0.52cm 0.33269  \hskip 0.37cm  0.28334  \hskip 0.3cm  0.23446    \hskip 0.3cm  0.20783  \hskip 0.5cm   0.19917   \hskip 0.72cm  1.38221   \hskip 0.5cm 1.13281   \hskip 0.5cm  0.90820 \hskip 0.45cm 0.79096  \hskip 0.5cm 0.72107  \hskip 0.5cm 0.69689   \\ 
 \mathsf{-0.5} \hskip 0.3cm 0.33488  \hskip 0.47cm  0.32298   \hskip 0.4cm 0.28461  \hskip 0.3cm 0.24175 \hskip 0.3cm  0.21574  \hskip 0.5cm  0.20699    \hskip 0.7cm 1.38113   \hskip 0.5cm 1.13056   \hskip 0.5cm  0.89052  \hskip 0.46cm  0.77352  \hskip 0.5cm  0.70869   \hskip 0.5cm 0.68488   \\ 
\mathsf{0.0}  \hskip 0.5cm 0.30130  \hskip 0.5cm  0.30690 \hskip 0.4cm 0.28163  \hskip 0.3cm 0.24715  \hskip 0.3cm  0.22278   \hskip 0.5cm  0.21404   \hskip 0.746cm 1.37917  \hskip 0.46cm  1.12659    \hskip 0.5cm0.87115     \hskip 0.47cm 0.74621 \hskip 0.5cm 0.68991 \hskip 0.5cm   0.66708  \\
\mathsf{0.5}\hskip 0.5cm 0.25282   \hskip 0.5cm  0.28137 \hskip 0.4cm 0.27222   \hskip 0.3cm 0.24886  \hskip 0.3cm  0.22812  \hskip 0.5cm 0.21960 \hskip 0.72cm 1.37669  \hskip 0.46cm 1.12070  \hskip 0.5cm  0.84953    \hskip 0.5cm 0.70567  \hskip 0.5cm 0.65948   \hskip 0.5cm   0.63946   \\ 
\mathsf{1}\hskip 0.73cm  1.37445  \hskip 0.5cm 0.24006 \hskip 0.4cm  0.25237  \hskip 0.3cm 0.24267  \hskip 0.3cm 0.24167   \hskip 0.5cm 0.22154 \hskip 0.72cm  1.37445 \hskip 0.46cm  1.11318 \hskip 0.5cm  0.82415    \hskip 0.5cm 0.65148  \hskip 0.5cm 0.60833    \hskip 0.5cm   0.59304    \\
 \noalign{\smallskip}
\hline  \noalign{\smallskip} \noalign{\smallskip} \hline
 \mathsf{ \,\,\,\,\,}
 \hskip 3.8cm \rm second  \hskip 0.1cm  overtone \hskip 6.1cm \rm third \hskip 0.1cm  overtone  \\
\hline \noalign{\smallskip} \noalign{\smallskip}
\mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.3cm \mathsf{M = 1.4}
	 \hskip 0.5cm \mathsf{M = 2} 
	 \hskip 0.5cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.5cm \mathsf{M = 10}
         \hskip 0.5cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.7cm \mathsf{M = 10}
        \hskip 0.5cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2}\hskip 0.5cm  2.46788  \hskip 0.5cm  2.05596  \hskip 0.4cm 1.67481  \hskip 0.3cm 1.45322   \hskip 0.3cm  1.87992 \hskip 0.5cm   1.27679  \hskip 0.7cm 3.56022   \hskip 0.5cm 2.99823   \hskip 0.5cm  2.39725  \hskip 0.5cm 2.06346 \hskip 0.5cm  1.87992  \hskip 0.5cm 1.81889 \\
 \mathsf{-1}\hskip 0.5cm 2.47827 \hskip 0.5cm 2.05076  \hskip 0.4cm 1.61887  \hskip 0.3cm  1.39932  \hskip 0.3cm 1.27523     \hskip 0.5cm  1.23173  \hskip 0.7cm 3.57059   \hskip 0.5cm   2.98584  \hskip 0.5cm 2.32761    \hskip 0.5cm 1.97748   \hskip 0.5cm   1.80883    \hskip 0.5cm 1.74957  \\
 \mathsf{-0.5}\hskip 0.25cm 2.48253 \hskip 0.53cm  2.04491    \hskip 0.4cm 1.59041   \hskip 0.3cm  1.35585     \hskip 0.3cm 1.24071   \hskip 0.47cm  1.19803 \hskip 0.73cm 3.57401    \hskip 0.5cm 2.97612  \hskip 0.5cm 2.29160   \hskip 0.5cm 1.91044  \hskip 0.5cm   1.75631 \hskip 0.5cm 1.69876  \\
 \mathsf{0.0}\hskip 0.5cm  2.48646 \hskip 0.5cm 2.03602   \hskip 0.4cm 1.56062   \hskip 0.3cm  1.29611   \hskip 0.3cm 1.19223  \hskip 0.5cm 1.15126  \hskip 0.73cm  3.57607  \hskip 0.5cm 2.96367   \hskip 0.5cm 2.25222  \hskip 0.5cm 1.82457   \hskip 0.5cm 1.68361  \hskip 0.5cm 1.62958  \\ 
\mathsf{0.5}\hskip 0.5cm 2.49055  \hskip 0.5cm   2.02339 \hskip 0.4cm 1.52723  \hskip 0.3cm  1.22149  \hskip 0.3cm 1.11908   \hskip 0.5cm 1.08221   \hskip 0.73cm 3.57653  \hskip 0.5cm 2.94851   \hskip 0.5cm  2.20692    \hskip 0.5cm 1.72610  \hskip 0.5cm 1.57527  \hskip 0.5cm   1.53001  \\
\mathsf{1}\hskip 0.73cm 2.49589  \hskip 0.5cm 2.00618   \hskip 0.4cm 1.48773  \hskip 0.3cm 1.13631  \hskip 0.3cm 0.99976   \hskip 0.5cm 0.97002  \hskip 0.73cm  3.57490  \hskip 0.5cm 2.93105   \hskip 0.5cm  2.15397     \hskip 0.5cm  1.61491 \hskip 0.5cm 1.40414   \hskip 0.5cm 1.37197    \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{array}
\begin{array}{lccccccccc} 
\hline
\mathsf{ \,\,\,\,\,\,\,\,\,\,\,\,}
\hskip 4.cm \rm fundamental \hskip 6.5cm \rm first \hskip 0.1cm  overtone  \\
\hline
\noalign{\smallskip} \noalign{\smallskip}
	 \mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.5cm \mathsf{M = 1.4}
	 \hskip 0.55cm \mathsf{M = 2} 
	 \hskip 0.6cm \mathsf{M = 3}
         \hskip 0.7cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.6cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.6cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.65cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.45cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2} \hskip 0.3cm -0.06194  \hskip 0.55cm 0.06121   \hskip 0.5cm 0.11186  \hskip 0.53cm   0.10098   \hskip 0.5cm 0.08948    \hskip 0.5cm  0.08577   \hskip 0.35cm-0.39813   \hskip 0.2cm -0.08906  \hskip 0.54cm 0.14898  \hskip 0.58cm 0.22356  \hskip 0.42cm 0.21610  \hskip 0.43cm 0.21184 \\
 \mathsf{-1}\hskip 0.3cm -0.16697 \hskip 0.2cm -0.04057  \hskip 0.47cm 0.03250   \hskip 0.53cm 0.04351   \hskip 0.5cm 0.03815  \hskip 0.5cm  0.03632  \hskip 0.35cm  -0.54360  \hskip 0.2cm  -0.25787    \hskip 0.2cm -0.01852    \hskip 0.58cm 0.11383 \hskip 0.42cm 0.12907      \hskip 0.4cm    0.12777\\
 \mathsf{-0.5} \hskip 0.1cm -0.22552  \hskip 0.15cm -0.09868     \hskip 0.14cm -0.01555   \hskip 0.53cm 0.00856 \hskip 0.5cm 0.00596  \hskip 0.5cm 0.00489  \hskip 0.35cm -0.62430    \hskip 0.2cm  -0.35359  \hskip 0.2cm -0.11778   \hskip 0.58cm 0.03503  \hskip 0.4cm 0.07514 \hskip 0.42cm  0.07619  \\ 
 \mathsf{0.0}\hskip 0.3cm  -0.29004 \hskip 0.2cm -0.16437 \hskip 0.1cm -0.07341    \hskip 0.16cm -0.03552    \hskip 0.13cm -0.03524  \hskip 0.17cm -0.03652  \hskip 0.35cm  -0.71257    \hskip 0.23cm -0.45997  \hskip 0.2cm  -0.22948  \hskip 0.2cm -0.06953 \hskip 0.4cm 0.00551  \hskip 0.42cm 0.01260 \\ 
 \mathsf{0.5}\hskip 0.3cm  -0.36342 \hskip 0.2cm  -0.24157 \hskip 0.1cm -0.14650   \hskip 0.16cm -0.09834   \hskip 0.13cm -0.09377 \hskip 0.2cm  -0.10135  \hskip 0.35cm  -0.81198     \hskip 0.2cm  -0.58348   \hskip 0.2cm  -0.35841 \hskip 0.2cm -0.19886   \hskip 0.05cm  -0.10124  \hskip 0.04cm -0.07465 \\ 
\noalign{\smallskip}
\hline  \noalign{\smallskip} \noalign{\smallskip} \hline
 \mathsf{\,\,\,\, }
 \hskip 4.cm \rm second  \hskip 0.1cm  overtone \hskip 6.cm \rm third \hskip 0.1cm  overtone  \\
\hline \noalign{\smallskip} \noalign{\smallskip}
 \mathsf{\alpha \,\,\,\,\,\,\, }
 \hskip 0.6cm \mathsf{M = 1.4}
	 \hskip 0.55cm \mathsf{M = 2} 
	 \hskip 0.6cm \mathsf{M = 3}
         \hskip 0.7cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.6cm \mathsf{M = 40}
	 \hskip 0.79cm \mathsf{M = 1.4}
         \hskip 0.6cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.65cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.45cm \mathsf{M = 40}		
     \\
 \hline  
 \noalign{\smallskip}
 \mathsf{-2} \hskip 0.4cm  -0.53399 \hskip 0.21cm  -0.14987  \hskip 0.5cm 0.14366  \hskip 0.52cm 0.24185   \hskip 0.53cm  0.22250    \hskip 0.54cm 0.21512     \hskip 0.43cm -0.61674  \hskip 0.22cm -0.19844  \hskip 0.52cm   0.11267  \hskip 0.55cm 0.27668  \hskip 0.42cm 0.27213  \hskip 0.4cm 0.26647   \\
 \mathsf{-1}\hskip 0.4cm -0.68645 \hskip 0.21cm  -0.34045  \hskip 0.15cm -0.05850   \hskip 0.52cm  0.10478    \hskip 0.53cm   0.11906  \hskip 0.54cm 0.11547 \hskip 0.43cm -0.77867    \hskip 0.2cm  -0.38962 \hskip 0.2cm  -0.09781 \hskip 0.54cm  0.11756  \hskip 0.4cm 0.17143   \hskip 0.4cm   0.16835   \\ 
 \mathsf{-0.5} \hskip 0.15cm -0.77103   \hskip 0.21cm  -0.44588  \hskip 0.15cm -0.17160  \hskip 0.52cm 0.02013  \hskip 0.55cm 0.05088   \hskip 0.54cm  0.05054  \hskip 0.43cm -0.87006    \hskip 0.2cm -0.49143   \hskip 0.2cm -0.21328    \hskip 0.2cm -0.03727   \hskip 0.4cm 0.10069  \hskip 0.4cm  0.10093  \\ 
 \mathsf{0.0}\hskip 0.35cm -0.86429  \hskip 0.23cm -0.56160  \hskip 0.15cm  -0.29177  \hskip 0.2cm  -0.12680   \hskip 0.2cm  -0.04242  \hskip 0.15cm  -0.03092 \hskip 0.38cm -0.97329  \hskip 0.22cm  -0.59933  \hskip 0.2cm  -0.33544   \hskip 0.2cm  -0.14344   \hskip 0.05cm -0.01504   \hskip 0.4cm 0.00141    \\ 
\mathsf{0.5}\hskip 0.35cm -0.97137    \hskip 0.23cm  -0.69614  \hskip 0.15cm -0.42097  \hskip 0.2cm  -0.26063 \hskip 0.2cm  -0.17292   \hskip 0.15cm -0.12842   \hskip 0.4cm -1.09728   \hskip 0.22cm -0.71833   \hskip 0.2cm -0.46941    \hskip 0.2cm -0.28949    \hskip 0.05cm -0.19204   \hskip 0.05cm  -0.16425  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{array}
\begin{array}{lccccccccc} 
\hline
\mathsf{ \,\,\,\,\,\,\,\,\,\,\,\,}
\hskip 3.5cm \rm fundamental \hskip 6.5cm \rm first \hskip 0.1cm  overtone  \\
\hline
\noalign{\smallskip} \noalign{\smallskip}
	 \mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.3cm \mathsf{M = 1.4}
	 \hskip 0.5cm \mathsf{M = 2} 
	 \hskip 0.5cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.5cm \mathsf{M = 10}
         \hskip 0.5cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.7cm \mathsf{M = 10}
        \hskip 0.5cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2}\hskip 0.5cm 0.41642   \hskip 0.5cm 0.35499   \hskip 0.4cm 0.29967  \hskip 0.3cm  0.25395   \hskip 0.3cm 0.22603  \hskip 0.5cm 0.21684   \hskip 0.7cm  1.44303 \hskip 0.5cm 1.15321  \hskip 0.5cm 0.90101   \hskip 0.5cm 0.79515 \hskip 0.5cm 0.73329   \hskip 0.5cm 0.71121   \\
 \mathsf{-1}\hskip 0.5cm  0.39227 \hskip 0.52cm  0.35418   \hskip 0.4cm 0.31234    \hskip 0.3cm  0.27901     \hskip 0.3cm 0.25313  \hskip 0.5cm 0.24332   \hskip 0.7cm  1.44112   \hskip 0.5cm  1.15748   \hskip 0.5cm 0.88180  \hskip 0.5cm 0.75349   \hskip 0.5cm 0.70664   \hskip 0.5cm 0.68589    \\ 
 \mathsf{-0.5}\hskip 0.25cm 0.36680 \hskip 0.5cm  0.34254  \hskip 0.4cm 0.31064  \hskip 0.33cm 0.28603  \hskip 0.3cm 0.26464 \hskip 0.5cm  0.25492 \hskip 0.7cm 1.43701     \hskip 0.5cm 1.15503   \hskip 0.5cm 0.86817    \hskip 0.5cm 0.71530   \hskip 0.5cm 0.67711    \hskip 0.5cm  0.65994  \\
 \mathsf{0.0}\hskip 0.5cm  0.32614   \hskip 0.5cm  0.31826  \hskip 0.4cm 0.29969    \hskip 0.3cm 0.28448   \hskip 0.3cm 0.27185   \hskip 0.5cm    0.26320 \hskip 0.73cm  1.43075  \hskip 0.5cm 1.14950  \hskip 0.5cm  0.84948   \hskip 0.5cm 0.66645  \hskip 0.5cm 0.62159   \hskip 0.5cm  0.61500  \\ 
\mathsf{0.5}\hskip 0.5cm 0.25658  \hskip 0.5cm 0.27069  \hskip 0.4cm  0.27121 \hskip 0.3cm 0.26478  \hskip 0.3cm 0.26304   \hskip 0.5cm 0.25612  \hskip 0.73cm 1.42256   \hskip 0.5cm  1.14238  \hskip 0.5cm   0.82394   \hskip 0.5cm   0.60648  \hskip 0.5cm 0.51977 \hskip 0.5cm   0.52818    \\ 
 \noalign{\smallskip}
\hline  \noalign{\smallskip} \noalign{\smallskip} \hline
 \mathsf{ \,\,\,\,\,}
 \hskip 3.8cm \rm second  \hskip 0.1cm  overtone \hskip 6.1cm \rm third \hskip 0.1cm  overtone  \\
\hline \noalign{\smallskip} \noalign{\smallskip}
\mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.3cm \mathsf{M = 1.4}
	 \hskip 0.5cm \mathsf{M = 2} 
	 \hskip 0.5cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.5cm \mathsf{M = 10}
         \hskip 0.5cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.7cm \mathsf{M = 10}
        \hskip 0.5cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2}\hskip 0.5cm 2.54187  \hskip 0.5cm 2.07340  \hskip 0.4cm 1.63434 \hskip 0.3cm 1.43693    \hskip 0.3cm 1.32192  \hskip 0.5cm  1.28005 \hskip 0.7cm  3.64394  \hskip 0.5cm 3.00948     \hskip 0.5cm 2.34970  \hskip 0.5cm  2.01372  \hskip 0.5cm 1.86213   \hskip 0.5cm  1.80716   \\
 \mathsf{-1}\hskip 0.5cm 2.55276  \hskip 0.5cm 2.06487   \hskip 0.4cm 1.58300    \hskip 0.3cm 1.32636   \hskip 0.3cm 1.23351  \hskip 0.5cm 1.19411  \hskip 0.7cm 3.65474  \hskip 0.5cm 2.98554   \hskip 0.5cm 2.27534    \hskip 0.5cm 1.85363  \hskip 0.5cm 1.73237     \hskip 0.5cm  1.68383  \\
 \mathsf{-0.5}\hskip 0.25cm  2.55805 \hskip 0.53cm 2.05440   \hskip 0.4cm  1.54974   \hskip 0.3cm 1.24807 \hskip 0.3cm 1.15338  \hskip 0.47cm  1.11841 \hskip 0.73cm 3.65869 \hskip 0.5cm  2.96799  \hskip 0.5cm 2.22839  \hskip 0.5cm 1.75457    \hskip 0.5cm 1.61888   \hskip 0.5cm 1.58174  \\
 \mathsf{0.0}\hskip 0.5cm 2.56455  \hskip 0.5cm  2.03900   \hskip 0.4cm 1.50757   \hskip 0.3cm  1.15783   \hskip 0.3cm 1.02221  \hskip 0.5cm  0.99342     \hskip 0.73cm 3.66181  \hskip 0.5cm 2.94703   \hskip 0.5cm   2.17320  \hskip 0.5cm 1.64157   \hskip 0.5cm  1.43994 \hskip 0.5cm 1.42005   \\ 
 \mathsf{0.5}\hskip 0.5cm 2.57503   \hskip 0.5cm 2.01765   \hskip 0.4cm  1.45486  \hskip 0.3cm 1.05085    \hskip 0.3cm 0.82754     \hskip 0.5cm  0.75473  \hskip 0.73cm  3.66441     \hskip 0.5cm  2.92314    \hskip 0.5cm  2.11130   \hskip 0.5cm 1.50253    \hskip 0.5cm 1.17500    \hskip 0.5cm  1.07869  \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{array}
\begin{array}{lccccccccc} 
\hline
\mathsf{ \,\,\,\,\,\,\,\,\,\,\,\,}
\hskip 4.cm \rm fundamental \hskip 6.5cm \rm first \hskip 0.1cm  overtone  \\
\hline
\noalign{\smallskip} \noalign{\smallskip}
	 \mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.5cm \mathsf{M = 1.4}
	 \hskip 0.55cm \mathsf{M = 2} 
	 \hskip 0.6cm \mathsf{M = 3}
         \hskip 0.7cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.6cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.6cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.65cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.45cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2} \hskip 0.32cm  -0.07375  \hskip 0.52cm 0.04142  \hskip 0.5cm 0.07763   \hskip 0.45cm 0.07614   \hskip 0.5cm 0.07280  \hskip 0.5cm 0.07155  \hskip 0.4cm  -0.34620  \hskip 0.52cm  0.08304   \hskip 0.54cm 0.20306  \hskip 0.57cm 0.21684   \hskip 0.4cm 0.20862 \hskip 0.53cm  0.20533   \\
 \mathsf{-1}\hskip 0.3cm -0.16013  \hskip 0.2cm  -0.03363 \hskip 0.5cm 0.02499   \hskip 0.45cm 0.03545   \hskip 0.5cm  0.03653  \hskip 0.5cm  0.03665  \hskip 0.38cm  -0.47564   \hskip 0.2cm -0.13749 \hskip 0.54cm 0.09213  \hskip 0.57cm 0.14628  \hskip 0.4cm 0.14536  \hskip 0.53cm 0.14402     \\ 
 \mathsf{-0.5} \hskip 0.1cm  -0.20616 \hskip 0.2cm -0.07494   \hskip 0.1cm  -0.00486 \hskip 0.45cm 0.01226  \hskip 0.5cm 0.01562  \hskip 0.5cm  0.01647  \hskip 0.4cm -0.54633   \hskip 0.2cm  -0.21941   \hskip 0.54cm 0.02188   \hskip 0.55cm 0.10428  \hskip 0.4cm 0.10882   \hskip 0.53cm 0.10856   \\ 
 \mathsf{0.0}\hskip 0.3cm -0.25462  \hskip 0.2cm -0.11983   \hskip 0.14cm -0.03857  \hskip 0.13cm  -0.01390   \hskip 0.1cm  -0.00827 \hskip 0.15cm  -0.00666 \hskip 0.38cm   -0.62207    \hskip 0.2cm -0.30888  \hskip 0.2cm   -0.06088 \hskip 0.5cm 0.05333 \hskip 0.43cm  0.06702\hskip 0.53cm 0.06801  \\ 
 \mathsf{0.5}\hskip 0.3cm -0.30608  \hskip 0.2cm  -0.16928  \hskip 0.1cm  -0.07785 \hskip 0.13cm -0.04429   \hskip 0.1cm -0.04094  \hskip 0.17cm  -0.03431 \hskip 0.4cm -0.70415  \hskip 0.2cm -0.40776   \hskip 0.2cm  -0.15772  \hskip 0.2cm   -0.01409 \hskip 0.38cm 0.01724   \hskip 0.53cm  0.01981 \\ 
  \mathsf{1}\hskip 0.53cm  -0.36136   \hskip 0.2cm  -0.22459  \hskip 0.1cm -0.12507  \hskip 0.13cm -0.08124   \hskip 0.1cm   -0.07177 \hskip 0.17cm -0.06952 \hskip 0.45cm -0.79474  \hskip 0.2cm -0.51946    \hskip 0.5cm  0.27057 \hskip 0.2cm  -0.10839  \hskip 0.1cm -0.04660 \hskip 0.1cm -0.04088 \\ 
\noalign{\smallskip}
\hline  \noalign{\smallskip} \noalign{\smallskip} \hline
 \mathsf{\,\,\,\, }
 \hskip 4.cm \rm second  \hskip 0.1cm  overtone \hskip 6.cm \rm third \hskip 0.1cm  overtone  \\
\hline \noalign{\smallskip} \noalign{\smallskip}
 \mathsf{\alpha \,\,\,\,\,\,\, }
 \hskip 0.5cm \mathsf{M = 1.4}
	 \hskip 0.55cm \mathsf{M = 2} 
	 \hskip 0.6cm \mathsf{M = 3}
         \hskip 0.7cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.6cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.6cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.65cm \mathsf{M = 5} 
	 \hskip 0.6cm \mathsf{M = 10}
         \hskip 0.45cm \mathsf{M = 40}		
     \\
 \hline  
 \noalign{\smallskip}
 \mathsf{-2} \hskip 0.35cm -0.45725   \hskip 0.17cm  -0.02799 \hskip 0.43cm  0.23935   \hskip 0.47cm 0.25393    \hskip 0.5cm 0.23740   \hskip 0.5cm   0.23158   \hskip 0.4cm -0.52277 \hskip 0.2cm -0.06505  \hskip 0.55cm 0.23978   \hskip 0.54cm 0.28767 \hskip 0.53cm 0.27496  \hskip 0.45cm 0.26999 \\
 \mathsf{-1}\hskip 0.3cm -0.59644  \hskip 0.21cm -0.19541  \hskip 0.5cm  0.09387   \hskip 0.43cm  0.17485 \hskip 0.5cm  0.16706  \hskip 0.5cm  0.16359  \hskip 0.4cm  -0.66723 \hskip 0.2cm -0.23918   \hskip 0.57cm 0.07249 \hskip 0.52cm  0.20509  \hskip 0.5cm  0.20327 \hskip 0.5cm   0.20036  \\ 
 \mathsf{-0.5} \hskip 0.1cm -0.67202  \hskip 0.15cm  -0.28688  \hskip 0.5cm 0.00398  \hskip 0.5cm  0.12490  \hskip 0.47cm  0.12502   \hskip 0.53cm 0.12288   \hskip 0.4cm -0.74529    \hskip 0.2cm  -0.33252 \hskip 0.16cm  -0.02677    \hskip 0.55cm 0.14883 \hskip 0.5cm 0.16022   \hskip 0.5cm 0.15847  \\ 
 \mathsf{0.0}\hskip 0.3cm -0.75293   \hskip 0.2cm -0.38439 \hskip 0.1cm  -0.09660 \hskip 0.5cm  0.05923 \hskip 0.47cm  0.07562    \hskip 0.5cm  0.07504  \hskip 0.4cm   -0.82866  \hskip 0.2cm  -0.43035  \hskip 0.2cm  -0.13511  \hskip 0.55cm  0.06892  \hskip 0.53cm  0.10918 \hskip 0.47cm 0.10883  \\ 
 \mathsf{0.5}\hskip 0.3cm -0.84094   \hskip 0.2cm  -0.48922 \hskip 0.1cm -0.20689  \hskip 0.15cm   -0.03333    \hskip 0.47cm 0.01469   \hskip 0.5cm  0.01648 \hskip 0.4cm -0.91932 \hskip 0.18cm  -0.53338  \hskip 0.2cm -0.25170  \hskip 0.2cm   -0.04312  \hskip 0.5cm 0.04414  \hskip 0.5cm 0.04659 \\ 
 \mathsf{1}\hskip 0.5cm   -0.93927  \hskip 0.2cm -0.60418  \hskip 0.13cm -0.32616  \hskip 0.15cm  -0.15479   \hskip 0.1cm -0.06935   \hskip 0.15cm  -0.05869  \hskip 0.4cm   -1.02094     \hskip 0.2cm -0.64359   \hskip 0.2cm  -0.37639  \hskip 0.2cm  -0.17891  \hskip 0.1cm  -0.05673   \hskip 0.13cm -0.03993 \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{array}
\begin{array}{lccccccccc} 
\hline
\mathsf{ \,\,\,\,\,\,\,\,\,\,\,\,}
\hskip 3.5cm \rm fundamental \hskip 6.5cm \rm first \hskip 0.1cm  overtone  \\
\hline
\noalign{\smallskip} \noalign{\smallskip}
	 \mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.3cm \mathsf{M = 1.4}
	 \hskip 0.5cm \mathsf{M = 2} 
	 \hskip 0.5cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.5cm \mathsf{M = 10}
         \hskip 0.5cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.7cm \mathsf{M = 10}
        \hskip 0.5cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2}\hskip 0.5cm  0.40777  \hskip 0.5cm 0.34899  \hskip 0.4cm 0.27836   \hskip 0.3cm 0.22238    \hskip 0.3cm 0.19627  \hskip 0.5cm 0.18805   \hskip 0.7cm 1.39652  \hskip 0.5cm 1.14917   \hskip 0.5cm 0.96382 \hskip 0.47cm 0.83731 \hskip 0.49cm  0.76595    \hskip 0.5cm  0.74242  \\
 \mathsf{-1}\hskip 0.5cm 0.38242  \hskip 0.52cm 0.34567  \hskip 0.37cm 0.29182   \hskip 0.3cm 0.24202  \hskip 0.3cm 0.21576  \hskip 0.5cm 0.20728 \hskip 0.72cm   1.39809  \hskip 0.5cm 1.14834  \hskip 0.5cm 0.93484 \hskip 0.45cm  0.82038   \hskip 0.5cm 0.75204  \hskip 0.5cm  0.72862   \\ 
 \mathsf{-0.5} \hskip 0.3cm 0.36056 \hskip 0.47cm  0.33752    \hskip 0.4cm  0.29438  \hskip 0.3cm 0.25021 \hskip 0.3cm 0.22449   \hskip 0.5cm  0.21592    \hskip 0.7cm 1.39700   \hskip 0.5cm 1.14576   \hskip 0.5cm  0.91599  \hskip 0.46cm  0.80349  \hskip 0.5cm  0.73960   \hskip 0.5cm 0.71648   \\ 
\mathsf{0.0}  \hskip 0.5cm 0.32969 \hskip 0.5cm 0.32302  \hskip 0.4cm 0.29263  \hskip 0.3cm 0.25649  \hskip 0.3cm  0.23227   \hskip 0.5cm  0.22371    \hskip 0.746cm  1.39478  \hskip 0.46cm 1.14127     \hskip 0.5cm 0.89488     \hskip 0.47cm  0.77648 \hskip 0.5cm 0.72056  \hskip 0.5cm 0.69829   \\
\mathsf{0.5}\hskip 0.5cm  0.28523 \hskip 0.5cm 0.29923  \hskip 0.4cm  0.28435   \hskip 0.3cm 0.25909  \hskip 0.3cm 0.24375    \hskip 0.5cm 0.22994 \hskip 0.72cm 1.39174  \hskip 0.46cm 1.13455  \hskip 0.5cm 0.87115 \hskip 0.5cm  0.73511  \hskip 0.5cm   0.68958  \hskip 0.5cm   0.66984   \\ 
\mathsf{1}\hskip 0.73cm  0.21596 \hskip 0.5cm  0.26026  \hskip 0.4cm  0.26545   \hskip 0.3cm 0.25378 \hskip 0.3cm  0.24375   \hskip 0.5cm 0.23248 \hskip 0.72cm 1.38863  \hskip 0.46cm 1.12577   \hskip 0.5cm 0.84331  \hskip 0.5cm 0.67783  \hskip 0.5cm   0.63389  \hskip 0.5cm  0.62167  \\
 \noalign{\smallskip}
\hline  \noalign{\smallskip} \noalign{\smallskip} \hline
 \mathsf{ \,\,\,\,\,}
 \hskip 3.8cm \rm second  \hskip 0.1cm  overtone \hskip 6.1cm \rm third \hskip 0.1cm  overtone  \\
\hline \noalign{\smallskip} \noalign{\smallskip}
\mathsf{\alpha \,\,\,\,\,\,\,}
	 \hskip 0.3cm \mathsf{M = 1.4}
	 \hskip 0.5cm \mathsf{M = 2} 
	 \hskip 0.5cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.5cm \mathsf{M = 10}
         \hskip 0.5cm \mathsf{M = 40}
	 \hskip 0.7cm \mathsf{M = 1.4}
         \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.5cm \mathsf{M = 5} 
	 \hskip 0.7cm \mathsf{M = 10}
        \hskip 0.5cm \mathsf{M = 40}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{-2}\hskip 0.5cm 2.48776   \hskip 0.5cm  2.07883   \hskip 0.4cm 1.72004  \hskip 0.3cm 1.50427 \hskip 0.3cm 1.37695   \hskip 0.5cm  1.33440   \hskip 0.7cm 3.58806   \hskip 0.5cm 3.02976   \hskip 0.5cm  2.45907 \hskip 0.5cm 2.13679  \hskip 0.5cm 1.95887  \hskip 0.5cm 1.89990  \\
 \mathsf{-1}\hskip 0.5cm  2.49901  \hskip 0.5cm 2.07324  \hskip 0.4cm  1.65964  \hskip 0.3cm 1.45075  \hskip 0.3cm 1.33032  \hskip 0.5cm  1.28845   \hskip 0.7cm  3.59971  \hskip 0.5cm 3.01646  \hskip 0.5cm 2.38219  \hskip 0.5cm 2.05082   \hskip 0.5cm  1.88589    \hskip 0.5cm  1.82855  \\
 \mathsf{-0.5}\hskip 0.25cm 2.50345  \hskip 0.53cm  2.06711    \hskip 0.4cm 1.62817    \hskip 0.3cm 1.40732  \hskip 0.3cm  1.29510   \hskip 0.47cm 1.25394 \hskip 0.73cm  3.60359 \hskip 0.5cm 3.00599  \hskip 0.5cm  2.34254  \hskip 0.5cm 1.97917  \hskip 0.5cm  1.83180 \hskip 0.5cm 1.77601  \\
 \mathsf{0.0}\hskip 0.5cm  2.50732 \hskip 0.5cm  2.05776  \hskip 0.4cm 1.59542   \hskip 0.3cm  1.34632 \hskip 0.3cm  1.24561 \hskip 0.5cm 1.20599  \hskip 0.73cm 3.60600  \hskip 0.5cm  2.99246  \hskip 0.5cm 2.29962   \hskip 0.5cm 1.89361  \hskip 0.5cm 1.75697   \hskip 0.5cm  1.70439 \\ 
\mathsf{0.5}\hskip 0.5cm  2.51109   \hskip 0.5cm 2.04442   \hskip 0.4cm 1.55905   \hskip 0.3cm 1.26750  \hskip 0.3cm 1.17088   \hskip 0.5cm  1.13507   \hskip 0.73cm 3.60672  \hskip 0.5cm 2.97582  \hskip 0.5cm 2.25045   \hskip 0.5cm 1.78809   \hskip 0.5cm  1.64565  \hskip 0.5cm 1.60118   \\
\mathsf{1}\hskip 0.73cm 2.51579  \hskip 0.5cm  2.02624   \hskip 0.4cm 1.51615  \hskip 0.3cm 1.17580  \hskip 0.3cm  1.04800  \hskip 0.5cm 1.01950  \hskip 0.73cm  3.60532  \hskip 0.5cm  2.95646   \hskip 0.5cm 2.19278  \hskip 0.5cm  1.66852  \hskip 0.5cm   1.46825  \hskip 0.5cm 1.43775    \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{array}
\begin{array}{lcccccc} 
\hline
%\mathsf{ \,\,\,\,\,\,\,\,\,\,\,\,}
\hskip 2.5cm \rm fundamental \hskip 4.5cm \rm first \hskip 0.1cm  overtone \\
\hline
\noalign{\smallskip} 
	 \mathsf{(\beta, \gamma) }
	\hskip 0.65cm \mathsf{M = 1.4 }
	 \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.6cm \mathsf{M = 5} 
         \hskip 1.cm  \mathsf{M = 1.4 }
	 \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.75cm \mathsf{M = 3}
         \hskip 0.75cm \mathsf{M = 5}
   \\
 \hline  
 \noalign{\smallskip}
\mathsf{(1,5/3)}\hskip 0.3cm -1.029  \hskip 0.5cm -0.423  \hskip 0.4cm -0.067  \hskip 0.66cm 0.081  \hskip 1.1cm -2.613 \hskip 0.53cm -1.280 \hskip 0.5cm -0.491 \hskip 0.57cm -0.058  \\
 \mathsf{(2,5/3)}\hskip 0.3cm -1.031 \hskip 0.5cm -0.309  \hskip 0.74cm 0.134 \hskip 0.665cm 0.312  \hskip 1.1cm -2.330  \hskip 0.53cm -0.630 \hskip 0.86cm 0.246 \hskip 0.95cm 0.659  \\ 
\mathsf{(1,7/5)}\hskip 0.3cm -3.009 \hskip 0.5cm  -1.588 \hskip 0.4cm -0.776 \hskip 0.3cm  -0.488 \hskip 1.1cm  -6.044 \hskip 0.5cm  -2.870  \hskip 0.5cm -1.222  \hskip 0.6cm -0.368    \\
 \mathsf{(2,7/5)}\hskip 0.3cm -3.320  \hskip 0.5cm  -1.673  \hskip 0.4cm -0.723   \hskip 0.3cm  -0.372  \hskip 1.1cm -5.898 \hskip 0.5cm  -2.214 \hskip 0.5cm -0.483  \hskip 0.95cm 0.359     \\ 
\mathsf{(1,10/7)}\hskip 0.15cm -2.646   \hskip 0.5cm -1.380  \hskip 0.4cm -0.652  \hskip 0.3cm -0.391 \hskip 1.1cm -5.421 \hskip 0.5cm -2.593  \hskip 0.5cm -1.100 \hskip 0.6cm -0.317    \\
 \mathsf{(2,10/7)}\hskip 0.15cm -2.907 \hskip 0.5cm  -1.434  \hskip 0.4cm -0.577   \hskip 0.3cm  -0.257 \hskip 1.1cm -5.255 \hskip 0.5cm -1.939 \hskip 0.5cm -0.359 \hskip 0.95cm 0.409\\ 
 \noalign{\smallskip}
\hline  \noalign{\smallskip} \noalign{\smallskip} \hline
 \mathsf{ \,\,\,\,\,}
 \hskip 2.3cm \rm second  \hskip 0.1cm  overtone \hskip 4.cm \rm third \hskip 0.1cm  overtone  \\
\hline
 \noalign{\smallskip} 
 \mathsf{(\beta, \gamma) }
	\hskip 0.65cm \mathsf{M = 1.4 }
	 \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.6cm \mathsf{M = 5} 
         \hskip 1.cm  \mathsf{M = 1.4 }
	 \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.8cm \mathsf{M = 3}
         \hskip 0.75cm \mathsf{M = 5}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{(1,5/3)}\hskip 0.3cm -3.312  \hskip 0.5cm -1.536 \hskip 0.4cm -0.631  \hskip 0.3cm -0.160 \hskip 1.1cm -3.667  \hskip 0.53cm -1.718  \hskip 0.5cm -0.760  \hskip 0.5cm  -0.207  \\
 \mathsf{(2,5/3)}\hskip 0.3cm -2.861 \hskip 0.5cm -0.828  \hskip 0.74cm 0.152  \hskip 0.69cm 0.643  \hskip 1.1cm -3.143  \hskip 0.53cm -0.984  \hskip 0.86cm 0.049  \hskip 0.87cm 0.620  \\ 
\mathsf{(1,7/5)}\hskip 0.3cm -7.111 \hskip 0.5cm -3.159   \hskip 0.4cm-1.401  \hskip 0.3cm -0.563  \hskip 1.1cm -7.609 \hskip 0.52cm  -3.426 \hskip 0.5cm -1.583   \hskip 0.52cm -0.573    \\
 \mathsf{(2,7/5)}\hskip 0.3cm -6.728 \hskip 0.5cm -2.461   \hskip 0.4cm  -0.607  \hskip 0.64cm 0.279   \hskip 1.1cm -7.136 \hskip 0.52cm -2.693 \hskip 0.52cm -0.766  \hskip 0.88cm  0.266   \\ 
\mathsf{(1,10/7)}\hskip 0.15cm -6.430 \hskip 0.5cm -2.878   \hskip 0.4cm  -1.273 \hskip 0.3cm  -0.499 \hskip 1.1cm -6.908 \hskip 0.52cm -3.133  \hskip 0.5cm  -1.447  \hskip 0.52cm  -0.514   \\
 \mathsf{(2,10/7)}\hskip 0.15cm -6.037 \hskip 0.5cm -2.178  \hskip 0.4cm -0.479  \hskip 0.64cm 0.339  \hskip 1.1cm -6.426 \hskip 0.52cm -2.399 \hskip 0.52cm -0.630  \hskip 0.88cm  0.324  \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{array}
\begin{array}{lcccccc} 
\hline
%\mathsf{ \,\,\,\,\,\,\,\,\,\,\,\,}
\hskip 2.5cm \rm fundamental \hskip 4.5cm \rm first \hskip 0.1cm  overtone \\
\hline
\noalign{\smallskip} 
	 \mathsf{(\beta, \gamma) }
	\hskip 0.65cm \mathsf{M = 1.4 }
	 \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.6cm \mathsf{M = 5} 
         \hskip 1.cm  \mathsf{M = 1.4 }
	 \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.75cm \mathsf{M = 3}
         \hskip 0.75cm \mathsf{M = 5}
   \\
 \hline  
 \noalign{\smallskip}
\mathsf{(1,5/3)}\hskip 0.66cm  0.407  \hskip 0.86cm 0.201  \hskip 0.75cm 0.106  \hskip 0.66cm 0.068  \hskip 1.1cm  -0.106 \hskip 0.53cm -0.071\hskip 0.86cm 0.047 \hskip 0.9cm  0.114 \\
 \mathsf{(2,5/3)}\hskip 0.66cm 0.014 \hskip 0.86cm 0.002  \hskip 0.76cm 0.183 \hskip 0.665cm 0.310  \hskip 1.08cm  -0.019 \hskip 0.89cm 0.366\hskip 0.86cm 0.604 \hskip 0.9cm 0.719  \\ 
\mathsf{(1,7/5)}\hskip 0.66cm  0.220\hskip 0.5cm -0.200  \hskip 0.41cm -0.413 \hskip 0.3cm -0.495  \hskip 1.08cm -0.377  \hskip 0.5cm -0.336   \hskip 0.5cm  -0.098 \hskip 0.9cm  0.022   \\
 \mathsf{(2,7/5)}\hskip 0.3cm -0.794  \hskip 0.5cm -0.886   \hskip 0.4cm -0.585  \hskip 0.3cm -0.370 \hskip 1.08cm  -0.752\hskip 0.5cm -0.078 \hskip 0.88cm 0.349  \hskip 0.9cm  0.555    \\ 
\mathsf{(1,10/7)}\hskip 0.53cm 0.248  \hskip 0.49cm -0.133  \hskip 0.4cm  -0.325  \hskip 0.3cm -0.399 \hskip 1.08cm -0.333\hskip 0.5cm  -0.292 \hskip 0.5cm -0.076 \hskip 0.9cm 0.036   \\
 \mathsf{(2,10/7)}\hskip 0.15cm -0.660 \hskip 0.5cm  -0.737  \hskip 0.4cm  -0.456  \hskip 0.3cm -0.256 \hskip 1.1cm -0.631 \hskip 0.5cm  -0.006 \hskip 0.86cm  0.389\hskip 0.9cm  0.579\\ 
 \noalign{\smallskip}
\hline  \noalign{\smallskip} \noalign{\smallskip} \hline
 \mathsf{ \,\,\,\,\,}
 \hskip 2.3cm \rm second  \hskip 0.1cm  overtone \hskip 4.cm \rm third \hskip 0.1cm  overtone  \\
\hline
 \noalign{\smallskip} 
 \mathsf{(\beta, \gamma) }
	\hskip 0.65cm \mathsf{M = 1.4 }
	 \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.65cm \mathsf{M = 3}
         \hskip 0.6cm \mathsf{M = 5} 
         \hskip 1.cm  \mathsf{M = 1.4 }
	 \hskip 0.65cm \mathsf{M = 2} 
	 \hskip 0.8cm \mathsf{M = 3}
         \hskip 0.75cm \mathsf{M = 5}
    \\
 \hline  
 \noalign{\smallskip}
\mathsf{(1,5/3)}\hskip 0.68cm 0.063\hskip 0.85cm 0.039 \hskip 0.78cm  0.026 \hskip 0.64cm 0.025 \hskip 1.1cm -0.085 \hskip 0.53cm  -0.019 \hskip 0.86cm 0.103 \hskip 0.87cm  0.142   \\
 \mathsf{(2,5/3)}\hskip 0.68cm 0.122  \hskip 0.85cm 0.526   \hskip 0.78cm 0.688 \hskip 0.64cm 0.758  \hskip 1.48cm 0.225  \hskip 0.88cm 0.572  \hskip 0.86cm  0.750 \hskip 0.89cm 0.838  \\ 
\mathsf{(1,7/5)}\hskip 0.3cm -0.225  \hskip 0.5cm -0.195   \hskip 0.4cm -0.235 \hskip 0.3cm -0.235  \hskip 1.1cm -0.328 \hskip 0.52cm -0.238 \hskip 0.86cm 0.008   \hskip 0.9cm 0.014   \\
 \mathsf{(2,7/5)}\hskip 0.3cm -0.439 \hskip 0.85cm   0.232 \hskip 0.8cm 0.447   \hskip 0.64cm  0.534 \hskip 1.1cm -0.253 \hskip 0.89cm  0.274 \hskip 0.86cm  0.594 \hskip 0.9cm   0.736 \\ 
\mathsf{(1,10/7)}\hskip 0.15cm -0.184 \hskip 0.5cm -0.161  \hskip 0.4cm -0.196 \hskip 0.3cm  -0.197 \hskip 1.1cm -0.291\hskip 0.52cm -0.203  \hskip 0.86cm 0.023 \hskip 0.9cm 0.037  \\
 \mathsf{(2,10/7)}\hskip 0.15cm -0.347\hskip 0.85cm 0.278  \hskip 0.8cm 0.485  \hskip 0.64cm 0.569 \hskip 1.1cm  -0.177 \hskip 0.89cm 0.321 \hskip 0.87cm 0.617  \hskip 0.89cm  0.752 \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{array}
